Probing Spatial State Representations in Visual Foundation Models

An observer sees only part of the surrounding world, yet must keep track of what lies beyond the current view. Spatial perception therefore involves more than recognizing individual images: it calls for a persistent spatial state that is updated under self-motion and used to guide action. Do visual foundation models provide representations that support such a state? We study this question through four levels of spatial capability---spatial structure, object persistence, predictive spatial update, and actionability---using frozen-feature probes on ten representations under streaming egocentric observations of static indoor environments. The resulting capability profiles vary across tasks, network layers, and prefix lengths: strong readout of the visible scene does not ensure accurate object persistence or future-feature retrieval. Matched controls separate readout accuracy from reliance on visual history and motion. Native future prediction retains recoverable spatial structure, but a spatial reader trained on real features does not transfer to predicted features unchanged. Finally, goal-dependent candidate selection does not establish reliable continuous action utility: predicted actions respond to goal changes, yet supplying the correct goal does not reliably improve progress. Across the four levels, object persistence and actionability build on camera-pose readout, whereas feature prediction builds on visible-scene readout. Together, these findings motivate evaluating spatial representations not only by what can be decoded from them, but by whether that information is maintained beyond observation, updated predictively, and used for goal-directed action.

==> figures/tikz/fig02_ladder_polished.tex <==
% Figure 2: functional relationships among the four spatial capabilities.
% Labels follow the task names used in the text (object persistence,
% goal-conditioned action).
\begingroup

% Five boxes plus four gaps span the current line width.
% Each box has 4pt horizontal padding, so the text width subtracts 8pt.
\pgfmathsetlengthmacro{\spatialboxwidth}
  {(\linewidth - 4*0.55cm)/5 - 8pt}

\begin{tikzpicture}[
  node distance=0.55cm,
  box/.style={
    rounded corners=2pt,
    draw=none,
    minimum height=1.50cm,
    text width=\spatialboxwidth,
    inner xsep=4pt,
    inner ysep=3pt,
    outer sep=0pt,
    align=center,
    font=\footnotesize,
    text=morandiink
  },
  arr/.style={
    -{Latex[length=2.3mm]},
    very thick,
    draw=morandiink
  },
  lab/.style={
    font=\scriptsize,
    align=center,
    fill=warmwhite,
    inner sep=1.5pt,
    text=morandiink
  }
]

  % ------------------------------------------------------------------
  % Five boxes in one horizontal row
  % ------------------------------------------------------------------

  \node[box, fill=morandigray] (obs)
    {Streaming\\observations\\$o_{1:t}$};

  \node[box, fill=morandiblue, right=of obs] (l1)
    {\levelname{1}\\Spatial\\structure};

  \node[box, fill=morandigreen, right=of l1] (l2)
    {\levelname{2}\\Object\\persistence};

  \node[box, fill=morandirose, right=of l2] (l3)
    {\levelname{3}\\Predictive\\spatial update};

  \node[box, fill=morandisand, right=of l3] (l4)
    {\levelname{4}\\Actionability\\goal-conditioned\\action};

  % ------------------------------------------------------------------
  % Horizontal arrows with labels above
  % ------------------------------------------------------------------

  \draw[arr]
    (obs.east) -- (l1.west);

  \draw[arr]
    (l1.east) --
    node[lab, midway, above=0.92cm] {object leaves\\view}
    (l2.west);

  \draw[arr]
    (l2.east) --
    node[lab, midway, above=0.92cm] {camera\\moves}
    (l3.west);

  \draw[arr]
    (l3.east) --
    node[lab, midway, above=0.92cm] {choose\\action}
    (l4.west);

  % ------------------------------------------------------------------
  % Closed loop: return from below L4 to the streaming observations
  % ------------------------------------------------------------------

  \draw[arr, dashed]
    (l4.south)
    -- ++(0,-0.55cm) coordinate (loopright)
    -- (loopright -| obs.south) coordinate (loopleft)
    -- (obs.south);

  \node[lab]
    at ($(loopleft)!0.5!(loopright)$)
    {closed-loop use};

\end{tikzpicture}

\endgroup
